Tropical Poincar\'e duality spaces

The tropical fundamental class of a rational balanced polyhedral fan induces cap products between tropical cohomology and tropical Borel-Moore homology. When all these cap products are isomorphisms, the fan is said to be a tropical Poincar\'e duality space. If all the stars of faces also are such spaces, such as for fans of matroids, the fan is called a local tropical Poincar\'e duality space. In this article, we first give some necessary conditions for fans to be tropical Poincar\'e duality spaces and a classification in dimension one. Next, we prove that tropical Poincar\'e duality for the stars of all faces of dimension greater than zero and a vanishing condition implies tropical Poincar\'e duality of the fan. This leads to necessary and sufficient conditions for a fan to be a local tropical Poincar\'e duality space. Finally, we use such fans to show that certain abstract balanced polyhedral spaces satisfy tropical Poincar\'e duality.

==> figures/babaee_huh_graph.tex <==
\begin{tikzpicture}[thick,scale=0.9, every node/.style={scale=0.9}]
%% vertices
\draw[fill=black] (0,0) circle (3pt);
\draw[fill=black] (2,0) circle (3pt);
\draw[fill=black] (4,0) circle (3pt);
\draw[fill=black] (6,0) circle (3pt);
\draw[fill=black] (8,0) circle (3pt);
\draw[fill=black] (10,0) circle (3pt);
\draw[fill=black] (12,0) circle (3pt);

\draw[fill=black] (0,4) circle (3pt);
\draw[fill=black] (2,4) circle (3pt);
\draw[fill=black] (4,4) circle (3pt);
\draw[fill=black] (6,4) circle (3pt);
\draw[fill=black] (8,4) circle (3pt);
\draw[fill=black] (10,4) circle (3pt);
\draw[fill=black] (12,4) circle (3pt);

% vertex labels, (add [red] at the end after \node to change color)
\node at (0,-0.5) {$f_1$};
\node at (2,-0.5) {$f_2$};
\node at (4,-0.5) {$f_3$};
\node at (6,-0.5) {$f_4$};
\node at (8,-0.5) {$-f_4$};
\node at (10,-0.5) {$-f_2$};
\node at (12,-0.5) {$-f_3$};

\node at (0,4.5) {$e_1$};
\node at (2,4.5) {$e_2$};
\node at (4,4.5) {$e_3$};
\node at (6,4.5) {$e_4$};
\node at (8,4.5) {$-e_2$};
\node at (10,4.5) {$-e_3$};
\node at (12,4.5) {$-e_4$};

% for e_1
\draw[thick] (0,4) -- (2,0);
\draw[thick] (0,4) -- (4,0);
\draw[thick] (0,4) -- (6,0);

% for e_2
\draw[thick] (2,4) -- (0,0);
\draw[thick] (2,4) -- (4,0);
\draw[thick] (2,4) -- (8,0);

% for e_3
\draw[thick] (4,4) -- (0,0);
\draw[thick] (4,4) -- (6,0);
\draw[thick] (4,4) -- (10,0);

% for e_4
\draw[thick] (6,4) -- (0,0);
\draw[thick] (6,4) -- (2,0);
\draw[thick] (6,4) -- (12,0);

% for -e_2
\draw[thick] (8,4) -- (6,0);
\draw[thick] (8,4) -- (8,0);

% for -e_3
\draw[thick] (10,4) -- (2,0);
\draw[thick] (10,4) -- (10,0);

% for -e_4
\draw[thick] (12,4) -- (4,0);
\draw[thick] (12,4) -- (12,0);

\end{tikzpicture}

==> figures/complete.tex <==
\begin{tikzpicture}
    \fill [gray, fill opacity=0.5] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
    
    \fill [gray, fill opacity=0.5] (0,0) -- (2,0) -- (2,-2) -- (-2,-2) -- cycle;
    
    \fill [gray, fill opacity=0.5] (0,0) -- (0,2) -- (-2,2) -- (-2,-2) -- cycle;
    
    %% lattice
    \foreach \X in {-2,...,2}{
        \foreach \Y in {-2,...,2}{
            \draw[fill=black] (\X,\Y) circle (1pt);
        }
    }

    
    % labels
    \node at (-0.2,0) {$v$};
    \node at (1.5,-0.3) {$\tau_1$};
    \node at (-0.3,1.5) {$\tau_2$};
    \node at (-1.5,-1.3) {$\tau_3$};
    
    \node at (1.5, 1.5) {$\mathbf{\sigma_1}$};
    \node at (0.5,-1.5) {$\mathbf{\sigma_2}$};
    \node at (-1.5,0.5) {$\mathbf{\sigma_3}$};
    
    % lines
    \draw (0,0) -- (2,0);
    \draw (0,0) -- (0,2);
    \draw (0,0) -- (-2,-2);

    % arrows
    \draw[thick, ->] (0,0) -- (0.97,0);
    \draw[thick, ->] (0,0) -- (0,0.97);
    \draw[thick, ->] (0,0) -- (-0.97,-0.97);

    
\end{tikzpicture}

==> figures/cross.tex <==
\begin{tikzpicture}
    % \fill [gray, fill opacity=0.5] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
    
    %% lattice
    \foreach \X in {-2,...,2}{
        \foreach \Y in {-2,...,2}{
            \draw[fill=black] (\X,\Y) circle (1pt);
        }
    }

    
    %% labels
    \node at (-0.2,-0.2) {$v$};
    \node at (1.5,-0.3) {$\tau_1$};
    \node at (-0.3,1.5) {$\tau_2$};
    \node at (-1.5,-0.3) {$\tau_3$};
    \node at (-0.3,-1.5) {$\tau_4$};
    
    % lines
    \draw (0,0) -- (2,0);
    \draw (0,0) -- (-2,0);
    \draw (0,0) -- (0,2);
    \draw (0,0) -- (0,-2);

    % arrows
    \draw[thick, ->] (0,0) -- (0.97,0);
    \draw[thick, ->] (0,0) -- (-0.97,0);
    \draw[thick, ->] (0,0) -- (0,0.97);
    \draw[thick, ->] (0,0) -- (0,-0.97);

    
\end{tikzpicture}
